Morphological studies of the galaxy populations in distant "Butcher-Oemler" clusters with HST. II. AC103, AC118 and AC114 at z=0.31

We present new results of a program to study the detailed morphologies of galaxies in intermediate redshift clusters and hence understand the physical origin of the enhanced star formation in these environments at earlier epochs. Deep, high resolution imagery has been obtained of 3 rich clusters, AC103,AC118 & AC114 at z=0.31, using the WFPC2 on HST. For AC103 & AC118, single pointings covering a central 0.5x0.5Mpc have been obtained; for AC114, 4 pointings covering a 1.2x0.7Mpc area have been obtained, allowing the more outer regions of a distant cluster to be studied. Hubble types plus evidence for dynamical interactions and/or structural abnormalities have been determined visually for all galaxies down to R=22.25 in AC103 & AC118 and R=23.0 in AC114.We find the numbers of spirals (Sa-Sdm) in our clusters to be up to 4x higher than that seen in present-day clusters; only in the virialised core of our most massive regular cluster, AC114, do we see morphological fractions approaching those of the present epoch. Dynamical interactions are also widespread throughout the clusters with ~20% of members showing morphological evidence of this phenomenon. The highest incidence is amongst those blue members either undergoing a starburst or seen <0.5Gyr thereafter with the majority being involved in major mergers. These galaxies, however, are of modest luminosity (L~L*+1mag), destined to become dwarfs once they fade. Cluster members with ongoing star formation typical of nearby spirals are largely late Sb-Sdm Hubble types. Galaxies whose star formation ended 1-2Gyr prior to the epoch of observation are all normal early-type (S0-Sb) disk systems. The red H-delta strong galaxies are a mixture of E & S0 galaxies, consistent with them being old dormant systems which have undergone a secondary star formation episode.

==> (inline-0) <==
\begin{deluxetable}{rcrrccccl}
\tablenum{4}
\tablewidth{0pt}
\tablecaption{Morphological Classifications for AC~103, AC~118, AC~114 \label{tab4}}
\tablehead{
\colhead{HST}&\colhead{CN}&\colhead{x$_{HST}$}&\colhead{y$_{HST}$}&
\colhead{$R_{702}$}&\colhead{Hubble Type}&\colhead{MDS}&\colhead{Int/Merg/Sat}&
\colhead{Comments}  }
\startdata
\multicolumn{9}{c}{AC~103}\nl
\nl
  10&\nodata&1094.9&  11.7&21.960&S0&2&                             \nl
  27&\nodata& 336.1&  36.2&20.504&S0/a&2&                           \nl
  28&\nodata& 697.8&  41.6&22.441&E&0&T&                            \nl
  34&318& 391.6&  28.1&18.548&E&0&Sat&                            \nl
  36&\nodata&1312.3&  47.4&22.096&S0&2&&close companion                \nl
  37&327&  92.0&  41.5&20.327&S0&2&                             \nl
  42&\nodata&1490.8&  37.3&19.980&Sc&5&                             \nl
  46&130& 993.6&  49.1&19.215&S0&2&                             \nl
  55&\nodata& 244.9&  33.4&19.860&E&0&                              \nl
  56&\nodata& 238.4&  45.0&21.001&E&0&                              \nl
  57&\nodata& 225.7&  43.0&20.161&Sbc&3&&diffuse spiral structure  \nl
  58&\nodata& 209.1&  65.4&21.396&E&0&                              \nl
  59&\nodata& 213.4&  76.2&20.932&S0&2&t&                           \nl
  61&131& 859.7&  85.2&19.266&S0&2&Sat&                           \nl
  62&132& 695.6&  81.5&19.342&Scd&5&m,Sat(3)&                     \nl
  63&\nodata&1393.1&  88.8&21.105&Sc&5&&bowed disk                 \nl
  67&321& 257.2&  93.5&20.218&S0/a&2&                           \nl
  69&\nodata& 342.0&  91.3&18.981&E&1&                           \nl
  70&\nodata& 559.7&  97.6&20.763&S0/a&2&                           \nl
  71&134& 531.9&  97.8&19.146&Sa&3&T&disturbed env              \nl
  74&\nodata&1225.7&  99.3&18.637&S0&2&t&debris                     \nl
  77&\nodata& 967.3& 127.1&21.451&Sdm&5&T&bowed disk + tidal tail   \nl
  86&\nodata&1257.8& 142.2&21.547&comp&-1&                          \nl
  87&\nodata& 170.9& 140.7&22.178&E/S0&1&                           \nl
  93&\nodata& 303.8& 143.8&21.778&Sdm/Irr&6&I&                      \nl
  94&\nodata& 299.3& 150.9&22.146&pec&7&I&i/a with \#93             \nl
  95&\nodata& 503.7& 151.2&22.428&E&0&t&close compn + tidal tail    \nl
  96&113&1449.6& 140.9&19.677&S0&2&                             \nl
 102&135& 563.5& 166.6&20.777&E&0&                              \nl
 106&\nodata& 505.5& 184.7&22.355&E/S0&1&t&debris                   \nl
 150&\nodata&  65.2& 247.4&20.998&E&0&                              \nl
 153&136& 642.9& 228.6&18.456&Sb&3&&diffuse spiral arms          \nl
 158&\nodata& 338.4& 271.4&21.448&comp&-1&                          \nl
 173&\nodata&1078.3& 288.0&22.040&S0&2&t&protrusion                 \nl
 181&\nodata&1322.7& 298.5&20.856&E&0&I&                            \nl
 182&\nodata&1335.2& 303.7&22.319&S0&2&I&i/a with \#181             \nl
 188&\nodata& 528.8& 287.5&21.972&E&0&                              \nl
 189&\nodata& 542.5& 307.4&21.437&Sdm/Irr&6&                        \nl
 193&\nodata&  46.3& 312.8&19.894&S0&2&                             \nl
 197&\nodata&1104.0& 311.3&22.010&Sdm&6&                            \nl
 201&\nodata&1086.4& 323.8&21.895&E&0&                              \nl
 208&\nodata&1367.7& 329.0&22.290&comp&-1&                          \nl
 211&\nodata&1240.7& 305.5&21.381&Sc&5&i&                           \nl
 212&\nodata&1222.0& 321.2&20.371&Sc&5&i&poss i/a with \#211        \nl
 215&\nodata& 951.7& 320.0&20.912&SBc&5&&asym                      \nl
 216&\nodata& 931.4& 320.0&20.864&Scd&5&                            \nl 
 224&\nodata&1183.0& 343.1&20.411&Scd&5&&dbl nucl                  \nl
 235&\nodata& 737.8& 364.5&22.158&comp&-1&                          \nl
 237&\nodata& 562.5& 356.7&21.273&Scd&5&                            \nl
 265&\nodata& 226.6& 396.6&20.295&S0&2&                             \nl
 266&\nodata& 626.1& 415.6&22.218&comp&-1&                          \nl
 267&\nodata&1000.3& 407.2&22.323&Sc&5&                             \nl
 268&\nodata&1011.0& 412.7&21.883&E/S0&1&                           \nl
 286&120&1051.4& 437.8&19.729&S0&2&                             \nl
 287&\nodata& 395.8& 453.3&20.984&E&0&                              \nl
 291&\nodata& 864.3& 467.8&21.815&Sbc&3&Sat&                          \nl
 308&\nodata& 683.2& 494.2&22.074&Sc&5&&bowed disk                 \nl
 330&68&1290.9& 509.4&18.947&S0/a&2&Sat&                         \nl
 353&\nodata& 712.4& 565.6&20.880&Sc&5&                             \nl
 354&\nodata&1476.9& 573.5&22.189&Sb&3&                             \nl
 356&127&1197.2& 568.1&21.058&S0/a&2&                           \nl
 361&\nodata&1165.4& 576.2&22.463&S0&2&                             \nl
 366&\nodata&1334.5& 595.1&21.493&E&0&                              \nl
 382&\nodata& 364.7& 613.2&21.066&Scd&5&                            \nl
 393&59&752.5& 628.9&20.244&S0&2&&thick disk + asym env      \nl
 396&\nodata&1383.6& 650.9&21.961&E/S0&1&                           \nl
 414&\nodata& 890.0& 676.2&21.698&comp&-1&                          \nl
 421&\nodata& 148.4& 674.4&20.778&Sdm&6&&asym                      \nl
 422&\nodata&1072.6& 688.0&21.561&E&0&Sat&                            \nl
 431&\nodata&1039.6& 694.6&22.114&Irr&6&                            \nl
 443&\nodata& 187.0& 712.9&21.644&Sdm/Irr&6&&disturbed               \nl
 475&\nodata&1055.9& 777.4&22.393&comp&-1&                          \nl
 478&\nodata&1006.6& 787.2&21.605&Sbc&3&Sat(2),t&debris               \nl
 492&\nodata&1072.8& 807.4&21.056&comp&-1&                          \nl
 500&\nodata&1092.9& 817.5&22.292&E&0&                              \nl
 507&\nodata& 822.7& 832.5&21.923&E/S0&1&i&                         \nl
 508&\nodata& 831.5& 841.7&21.583&E&0&i&                            \nl
 529&49&1014.1& 903.0&20.008&Sc&5&&disturbed                    \nl
 530&12&1285.5& 876.5&19.225&Sbc&3&t&spiral arm distorted by \#530\nl
 531&13&1246.3& 905.6&19.209&S0&2&t&                           \nl
 535&55& 865.7& 916.0&20.421&S0&2&                             \nl
 540&\nodata& 818.8& 929.5&20.955&pec&7&&elongated, poss jet         \nl
 547&47&1094.4& 947.9&20.964&E&0&t&shell                       \nl
 556&\nodata&1162.2& 976.3&22.033&E&0&                              \nl
 560&\nodata&1189.8& 996.2&21.184&comp&-1&                          \nl
 585&\nodata&1265.3&1062.8&20.721&E&0&                              \nl
 591&\nodata&1083.8&1088.9&21.754&E&0&                              \nl
 593&15&1128.8&1090.1&19.579&E&0&                              \nl
 594&\nodata&1173.0&1117.5&21.945&Scd&5&m&elongated disk            \nl
 595&\nodata&1307.9&1114.3&19.934&S0&2&                             \nl
 599&\nodata&1443.0&1125.2&22.260&Sdm/Irr&6&&v.distorted             \nl
 603&\nodata&1116.7&1137.8&20.939&Scd&5&                            \nl
 614&17&1219.4&1172.0&19.668&S0&2&T&debris                     \nl
 621&\nodata&1221.9&1201.8&21.219&E&0&                              \nl
 622&20&1357.0&1185.4&19.095&S0&2&T,Sat&trail                    \nl
 623&2&1299.4&1180.4&18.386&E&0&t,Sat&debris                    \nl
 624&\nodata&1292.6&1203.7&20.193&Sab&3&                            \nl 
 629&\nodata& 979.6&1213.5&20.854&E&0&t&debris                      \nl
 631&\nodata& 896.3&1200.8&21.484&E&0&M&                            \nl 
 637&\nodata&1267.9&1237.3&21.147&Sc&5&                             \nl
 638&\nodata& 801.7&1248.8&20.946&E&0&                              \nl
 642&\nodata& 959.9&1264.1&21.891&S(pec)&4&&v.asym                 \nl
 648&\nodata& 789.3&1280.7&22.485&E&0&                              \nl
 650&21&1391.6&1287.9&20.551&S0&1&                           \nl
 653&1&1204.6&1274.5&18.058&Sab&3&                            \nl
 654&65&1270.2&1295.3&19.907&Sbc&3&                            \nl
 668&\nodata&1397.9&1335.6&22.430&Sdm/Irr&6&                        \nl
 672&22&1325.4&1334.3&19.642&S0&2&                             \nl
 690&\nodata& 863.7&1401.7&21.529&S0&2&                             \nl
 708&\nodata&1434.1&1465.9&21.852&comp&-1&                          \nl
2001&\nodata& 103.8& 601.0&21.747&Scd&5&                            \nl
2004&\nodata&  99.3& 496.2&19.396&E&0&                              \nl
2005&\nodata& 277.8& 738.2&22.450&E/S0&1&                           \nl
2010&\nodata& 662.5& 373.2&20.969&S0/a&2&                           \nl
2011&139& 668.4& 401.2&20.401&Sc&5&                             \nl
2012&\nodata& 681.4& 404.9&21.342&S0&2&                             \nl
2013&\nodata& 683.3& 418.4&22.448&E&0&                              \nl
1011&145& 486.7& 782.0&19.658&Sb&3&                             \nl
1018&\nodata& 594.2& 822.4&20.482&E&0&                              \nl
1020&146& 551.3& 842.8&20.423&Sdm&6&m&                          \nl
1035&\nodata& 435.7& 906.4&22.427&S&4&                              \nl
1037&\nodata& 575.7& 928.6&21.130&S0&2&                             \nl
\nl
\multicolumn{9}{c}{AC~118}\nl
\nl
  21&57& 615.3&  93.8&20.630&S0&2&                             \nl
  26&\nodata& 134.3&  98.9&20.986&S0&2&                             \nl
  29&\nodata&1497.7& 106.6&21.752&E&0&                              \nl
  31&\nodata& 657.6& 115.2&21.884&E&0&                              \nl
  34&62& 991.7& 101.9&18.935&S0&2&Sat(3)&                        \nl
  36&\nodata&1210.2& 120.4&20.944&E&0&                              \nl
  37&47& 743.9& 219.1&20.940&S0&2&                             \nl
  43&54& 476.6& 130.7&20.403&E&1&                           \nl
  55&\nodata& 412.7& 145.4&20.844&S0&2&                             \nl
  61&63&1166.8& 141.1&19.653&S0&2&                             \nl
  78&104& 115.1& 163.7&20.124&Sbc&3&M&                          \nl
  79&\nodata& 116.0& 175.4&19.783&Sab&3&M&merging with \#78         \nl
  84&\nodata&1176.6& 192.9&22.184&E/S0&1&t&tidal debris?            \nl
  88&\nodata& 167.7& 203.1&21.247&E&0&                              \nl
  99&2& 593.8& 166.8&18.302&E&0&Sat(2)&                         \nl
 100&\nodata& 573.2& 205.7&19.139&E&0&                              \nl
 111&\nodata& 711.0& 239.8&22.140&E&0&                              \nl
 120&\nodata&1516.8& 225.1&20.875&S0&2&                             \nl
 121&\nodata&1518.8& 251.8&20.693&S0&2&                             \nl
 132&\nodata& 487.1& 283.3&22.093&E&0&                              \nl
 139&\nodata& 797.5& 286.8&21.313&S0&2&                             \nl
 143&\nodata&1460.8& 278.8&20.157&Scd&5&&asym                      \nl
 144&\nodata& 814.8& 305.8&21.674&E&0&                              \nl
 147&\nodata& 156.8& 280.0&20.470&S0&2&                             \nl 
 148&\nodata& 181.5& 309.0&19.958&S0&2&                             \nl
 161&\nodata& 692.8& 320.7&21.739&E&0&&compact                     \nl
 167&45& 996.9& 315.8&19.315&E&0&I&                            \nl 
 168&\nodata& 988.5& 321.0&20.985&comp&-1&                          \nl
 180&\nodata& 488.8& 348.7&20.815&S0&2&                             \nl
 200&50& 616.9& 367.8&19.634&SBc&5&&bright comp nucl            \nl
 217&\nodata& 219.6& 408.4&21.893&E&0&i/t&                          \nl
 218&52& 527.9& 391.4&19.371&S0&2&                             \nl
 226&\nodata& 231.1& 431.8&21.794&S0&2&                             \nl
 229&\nodata& 806.1& 437.6&20.902&Sa&3&                             \nl
 231&\nodata& 843.5& 428.5&22.064&Sdm/Irr&6&                        \nl
 232&\nodata& 962.6& 432.2&21.661&S0&2&i&                           \nl
 233&69&1486.5& 424.5&19.941&S0&2&                             \nl
 235&\nodata&1158.0& 443.9&21.988&E&0&                              \nl
 236&1& 741.4& 391.7&18.334&E&0&Sat&sharp edge to env           \nl
 237&\nodata& 726.1& 422.8&19.734&S0&2&&in env of \#236            \nl
 238&\nodata& 694.3& 362.1&20.155&Sa&3&                             \nl
 240&108& 334.0& 428.0&19.858&SBab&3&                           \nl
 249&\nodata& 664.9& 449.0&20.023&S0/a&2&T&                         \nl
 258&\nodata& 462.0& 460.6&21.563&Sdm/Irr&6&                        \nl
 271&\nodata& 971.8& 468.3&21.461&Sa&3&&disturbed                    \nl
 280&\nodata& 859.4& 470.1&19.833&E&0&                              \nl
 292&\nodata&1038.4& 507.1&21.949&comp&-1&                          \nl
 296&\nodata& 747.0& 505.7&21.145&pec&-1&&nucl dwarf?                \nl
 298&\nodata& 261.9& 513.5&21.252&S0/a&2&                           \nl
 302&43&1082.1& 511.4&19.439&S0&2&T&thick disk                 \nl
 311&\nodata& 951.9& 538.9&20.349&S0/a&2&i&                         \nl
 329&\nodata& 743.1& 596.1&19.907&E&0&&                            \nl
 335&35& 643.1& 528.7&19.817&S0&2&I&                           \nl
 336&34& 653.8& 568.2&19.668&S0&2&I&i/a with \#335             \nl
 337&68& 676.8& 522.1&19.076&E&0&Sat&                            \nl
 372&3& 735.4& 609.9&18.937&E&0&&\#329 in env                \nl
 373&33& 675.7& 630.2&19.909&Scd&5&                            \nl
 374&\nodata& 857.0& 641.3&20.465&S0/a&2&T&                         \nl
 380&\nodata& 933.1& 645.2&20.598&E/S0&1&t,Sat&debris                 \nl
 384&\nodata& 739.9& 661.4&20.772&S0&2&                             \nl
 386&\nodata& 493.1& 672.1&21.786&comp&-1&                          \nl
 391&4& 430.2& 658.0&18.531&E&0&                              \nl
 404&\nodata& 453.6& 691.5&21.797&S0&2&                             \nl
 405&\nodata& 440.6& 703.4&20.834&E/S0&1&                           \nl
 407&\nodata& 563.9& 704.3&20.149&E&0&                              \nl
 409&\nodata& 472.5& 711.9&21.868&S0&2&t&debris                     \nl
 410&\nodata&1332.8& 712.1&21.809&E/S0&1&                           \nl
 411&\nodata& 878.7& 707.9&20.840&S0&2&                             \nl
 416&5& 256.5& 702.5&18.792&Sc&5&                             \nl
 438&28& 853.6& 755.6&19.847&Sbc&3&m&disturbed                 \nl
 439&\nodata& 367.4& 764.0&22.184&E/S0&1&                           \nl
 440&\nodata& 418.6& 749.6&20.145&S0/a&2&                           \nl
 441&\nodata& 391.7& 761.2&20.773&S0&2&                             \nl
 442&11& 589.9& 751.8&19.363&S0&2&I&                           \nl
 451&\nodata& 287.0& 769.9&20.640&S0&2&                             \nl
 471&\nodata&1393.7& 800.9&20.677&Sa&3&m&distorted                  \nl 
 480&\nodata& 926.6& 816.0&21.832&E/S0&1&                           \nl
 484&\nodata&1144.0& 812.2&20.079&S0&2&                             \nl
 492&12& 579.9& 837.5&19.779&E/S0&1&T&                         \nl
 493&\nodata& 707.6& 842.0&20.997&S0&2&                             \nl 
 504&\nodata&1344.5& 854.8&21.826&E/S0&1&                           \nl
 521&\nodata&1492.9& 900.2&21.344&Sc&5&                             \nl
 522&\nodata& 899.8& 901.4&21.937&Sdm/Irr&6&I&                      \nl
 523&\nodata& 914.6& 902.2&21.020&E&0&I&i/a with \#522              \nl
 530&72&1292.7& 912.9&19.295&S0&2&I&                           \nl
 545&\nodata&1311.1& 958.4&19.944&S0&2&                             \nl
 546&\nodata&1065.0& 952.8&21.123&S0&2&i&                           \nl
 547&\nodata&1052.0& 965.2&20.758&S0/a&2&i&poss i/a with \#546      \nl
 548&79&1165.2& 961.7&19.604&S0&2&                             \nl
 556&\nodata&1071.0& 990.5&21.096&Sab&3&&asym                      \nl
 561&\nodata&1596.0& 998.8&19.966&S0&2&                             \nl
 562&\nodata&1199.3&1008.1&21.212&E&0&                              \nl
 569&\nodata&1179.7&1043.6&20.628&Sbc&3&m&distorted                 \nl
 570&83&1020.6&1043.9&19.164&Sab&3&&ring                      \nl
 584&\nodata&1343.6&1065.1&20.276&SBcd&5&I&                         \nl
 590&\nodata& 882.0&1109.7&21.837&E/S0&1&                           \nl
 594&\nodata&1121.5&1118.2&21.092&S0&2&t&debris                     \nl
 596&\nodata&1296.3&1108.0&20.320&S0&2&                             \nl
 597&\nodata&1312.4&1123.4&21.825&E&0&                              \nl
 619&84& 918.7&1182.1&21.052&Sa&3&                             \nl
 632&\nodata& 898.8&1201.7&22.047&S0&2&                             \nl
 645&\nodata& 971.2&1224.1&22.202&E/S0&1&                           \nl
 646&\nodata& 989.5&1224.8&21.879&Sc&5&                             \nl
 647&\nodata&1559.6&1237.6&20.453&Sdm&5&&distorted                 \nl
 656&\nodata&1420.6&1262.7&20.437&Sb&3&m&faint tidal arms?          \nl
 657&\nodata&1066.3&1278.8&22.180&S0/a&2&                           \nl
 658&\nodata&1021.1&1252.8&20.921&S0&2&                             \nl
 659&175& 966.1&1276.6&19.451&S0/a&2&&thick disk               \nl
 665&\nodata&1208.1&1299.5&20.744&E&0&                              \nl
 670&75&1102.6&1298.8&20.832&Sab&3&&asym                      \nl
 679&\nodata&1525.3&1325.2&20.484&E&0&t&debris                      \nl
 681&171&1438.8&1315.7&18.944&Sb&3&&asym                         \nl
 699&\nodata&1480.8&1381.0&21.771&GL&7&                             \nl
 712&170&1406.2&1405.0&20.012&S0&2&I&                           \nl
 713&\nodata&1406.8&1438.3&22.077&S0&2&                             \nl
 716&\nodata&1183.2&1434.7&20.180&Sa&3&                             \nl
 730&\nodata&1202.8&1481.3&21.878&S0/a&2&                           \nl
 744&\nodata&1283.0&1511.4&20.349&SB0&2&                            \nl
 751&\nodata&1479.9&1576.0&21.653&E/S0&1&                           \nl
 753&169&1332.2&1527.5&18.697&Sbc&3&                            \nl
 763&166&1069.4&1590.6&18.915&S0/a&2&                           \nl
 767&165& 874.5&1570.6&19.923&SB0&2&                            \nl
 768&182&1540.2&1567.4&20.039&Sa&3&                             \nl
 772&\nodata&1189.0&1600.9&19.003&S0&2&                             \nl
2006&\nodata& 581.6& 761.2&20.970&E&0&I&                            \nl
1007&\nodata& 693.2& 860.8&21.553&S0&2&                             \nl
1023&\nodata& 599.9& 929.7&20.294&S0/a&2&                           \nl
1028&\nodata& 734.8& 962.1&20.756&E/S0&1&                           \nl
1033&\nodata& 690.6& 989.8&20.857&SBcd&5&&asym                     \nl
1034&22& 521.6&1003.0&21.005&E&1&                           \nl
1036&\nodata& 590.3&1017.9&21.098&Sbc&3&                            \nl 
\nl
\multicolumn{9}{c}{AC~114}\nl
\nl
 1.131&\nodata&1208.4&1251.9&22.730&E/S0&1&&                         \nl
 1.133&\nodata&1221.0&1248.2&22.419&E/S0&1&&                         \nl
 1.140&\nodata&1349.3&1256.0&20.957&S0&2&T&                          \nl
 1.143&\nodata& 833.0&1268.2&22.212&E/S0&1&&                         \nl
 1.147&22& 959.6&1263.5&19.851&pec&8&M&                       \nl
 1.148&32&1390.9&1268.2&21.149&E&0&&                            \nl
 1.155&\nodata&1194.3&1299.8&21.846&GL&7&&lensed image             \nl
 1.157&\nodata&1236.5&1218.0&22.207&GL&7&&lensed image              \nl
 1.165&\nodata& 763.0&1288.7&22.623&Sa&3&&                           \nl
 1.175&\nodata&1055.2&1325.2&21.352&E&0&t&possible shell            \nl
 1.187&\nodata&1025.7&1406.2&22.980&E/S0&1&&                         \nl
 1.188&\nodata&1495.1&1473.9&21.917&S0/a&2&&                         \nl
 1.191&\nodata&1124.1&1361.8&20.772&E&0&t&tidal tail or grav arc    \nl
 1.199&\nodata& 877.0&1363.4&21.622&E&0&&                           \nl
 1.209&24&1076.3&1376.5&19.306&S0/a&2&&                         \nl
 1.212&\nodata&1295.3&1411.7&22.025&E&0&t&tidal tail or grav arc    \nl
 1.220&858&1472.9&1423.0&18.964&E&0&&                           \nl
 1.222&\nodata& 954.0&1409.8&20.290&S0&2&&                          \nl
 1.237&26& 958.8&1430.0&19.040&E&0&&                           \nl
 1.247&\nodata&  37.2&  18.1&20.981&comp&-1&&                       \nl
 1.252&\nodata&1498.4&  20.9&22.560&comp&-1&&                       \nl
 1.254&\nodata&1402.7&  22.9&21.740&Sc&5&&                          \nl
 1.258&\nodata&1305.6&  30.2&22.181&Irr&6&&                         \nl
 1.262&278& 694.2&  34.7&21.723&S0&2&&                          \nl
 1.277&\nodata& 835.8&  52.0&22.968&Sdm/Irr&6&&                     \nl
 1.281&\nodata&1132.7&  57.1&22.889&S0/a&2&&                        \nl
 1.284&\nodata& 678.4&  63.9&22.533&E/S0&1&&                        \nl
 1.290&\nodata&  14.7&  74.1&22.202&S&4&&                           \nl
 1.299&\nodata& 104.8&  88.5&22.472&Sab&3&&                         \nl
 1.306&\nodata&1126.2&  91.8&22.375&E/S0&1&&asym                    \nl
 1.307&\nodata&1090.2&  87.4&22.864&Sab&3&&close companion          \nl
 1.312&\nodata& 671.0&  93.7&22.133&Scd&5&&                         \nl
 1.315&\nodata& 278.3&  88.3&20.771&Sc&5&&                          \nl
 1.316&155& 947.2&  91.5&19.889&Sb&4&M&                         \nl
 1.330&\nodata& 310.5& 109.5&22.449&S0&2&&                          \nl
 1.331&\nodata& 324.8& 116.1&22.909&S0/a&2&&                        \nl
 1.347&\nodata& 584.4& 138.3&22.347&S0/a&2&&                        \nl
 1.355&\nodata&1440.6& 143.6&22.893&Sdm/Irr&6&&                     \nl
 1.368&\nodata& 700.2& 163.5&22.953&Sdm/Irr&6&&                     \nl
 1.379&\nodata& 893.7& 168.9&22.242&E&0&&                           \nl
 1.387&\nodata&1208.6& 176.4&22.039&E/S0&1&&                        \nl
 1.399&\nodata&1294.3& 182.1&20.845&Scd&5&&                         \nl
 1.410&\nodata& 257.9& 188.6&19.843&Sb&4&&                          \nl
 1.440&\nodata&1499.9& 243.3&22.732&Scd:&5&&possible arc            \nl
 1.443&\nodata& 528.4& 242.7&22.664&S0/a&2&&                        \nl
 1.475&\nodata& 300.3& 271.5&22.434&Sdm/Irr&6&&                     \nl
 1.480&\nodata& 201.8& 271.3&21.875&Sdm&5&&                         \nl
 1.488&\nodata& 641.9& 273.6&20.662&Sb&4&&                          \nl
 1.503&284& 548.0& 292.3&20.304&S0&2&&                          \nl
 1.507&\nodata& 355.8& 307.8&22.069&E/S0&1&&                        \nl 
 1.509&\nodata& 848.1& 310.0&22.008&Scd&5&&                         \nl
 1.511&\nodata& 110.7& 313.4&22.392&Sab&3&&                         \nl
 1.535&\nodata& 470.0& 354.9&21.675&S0/a&2&&                        \nl
 1.536&\nodata& 564.4& 359.9&22.709&S0/a&2&&                        \nl
 1.545&\nodata&  52.8& 367.3&22.877&S0/a&2&&                        \nl
 1.549&168& 633.2& 364.8&20.108&E/S0&1&&                        \nl
 1.556&297&  89.2& 379.7&21.541&E&0&&                           \nl
 1.564&\nodata&1234.3& 390.7&21.616&Sab&3&&                         \nl
 1.580&159&1023.2& 375.8&18.341&Sa&3&&slightly warped disk      \nl
 1.588&146&1314.6& 419.4&19.976&S0/a&2&&                        \nl
 1.594&\nodata&1073.4& 436.9&21.448&S0&2&&                          \nl
 1.625&\nodata& 779.6& 460.2&22.018&Scd&5&&                         \nl
 1.633&\nodata& 537.6& 469.5&20.733&S0&2&&                          \nl
 1.642&\nodata& 368.9& 482.6&22.075&pec&8&M&                          \nl
 1.655&\nodata& 647.5& 494.4&20.453&Sab&3&&disturbed                \nl
 1.659&\nodata& 511.1& 496.4&21.468&Scd&5&&                         \nl
 1.676&\nodata& 148.6& 502.2&21.810&E&0&i&                          \nl
 1.677&\nodata& 128.2& 514.2&20.755&S0/a&2&&                        \nl
 1.680&143&1462.0& 513.7&20.309&Sbc&4&&asym                     \nl
 1.685&161& 978.3& 525.6&20.543&Scd&5&&                         \nl
 1.694&\nodata&1054.5& 546.5&22.086&E&0&&                           \nl
 1.707&\nodata& 183.3& 554.7&21.217&E&0&&                           \nl
 1.717&164& 855.8& 563.6&20.417&E&1&&                        \nl
 1.719&\nodata& 927.0& 574.5&22.313&E/S0&1&&                        \nl
 1.731&\nodata&1159.0& 583.1&21.900&comp&-1&&                       \nl
 1.737&\nodata&1051.2& 591.3&21.787&Sa&3&&asym                       \nl
 1.738&\nodata& 779.1& 594.7&22.947&pec&7&&diffuse                     \nl
 1.754&\nodata& 325.6& 610.3&22.979&Sc&5&&asym                       \nl
 1.762&171& 608.0& 607.1&20.666&SBb&4&t&highly distorted         \nl
 1.785&\nodata& 569.6& 641.8&21.556&Scd&5&&                         \nl
 1.799&\nodata& 842.0& 663.5&21.492&E/S0&1&&                        \nl
 1.814&\nodata& 420.4& 681.5&22.710&Sb&4&&                          \nl
 1.815&176& 329.4& 672.8&19.705&S0/a&2&&possible companion      \nl
 1.822&\nodata& 489.0& 687.0&21.408&E/S0&1&t&                        \nl
 1.832&\nodata& 138.1& 669.4&20.194&Sbc&4&&                         \nl
 1.839&\nodata& 885.9& 704.7&22.886&E/S0&1&&                        \nl
 1.850&\nodata& 239.6& 712.7&22.760&E/S0&1&&                        \nl
 1.874&\nodata& 426.7& 736.1&22.934&Sab&3&&                         \nl
 1.886&140&1403.6& 742.3&20.849&S0&2&&asym                      \nl
 1.903&141&1443.9& 752.0&20.407&S0&2&&                          \nl
 1.913&\nodata&1068.0& 773.7&22.923&Irr&6&m&                       \nl
 1.919&\nodata&1190.1& 764.1&22.452&E/S0&1&I&                        \nl
 1.920&\nodata&1186.9& 773.3&22.030&E/S0&1&I&interacting with 1.919  \nl
 1.937&\nodata& 760.2& 810.5&22.783&E/S0&1&&                        \nl
 1.945&139&1352.4& 827.5&20.430&Sa&3&&                          \nl
 1.952&\nodata&1414.6& 863.2&21.948&comp&-1&&                       \nl
 1.959&\nodata&1356.4& 873.5&21.738&S0&2&&                          \nl
 1.964&\nodata&1229.2& 883.5&22.652&GL&7&&lensed image               \nl
 1.965&\nodata&1303.0& 883.6&22.845&Sdm/Irr&6&&very diffuse          \nl
 1.969&\nodata& 962.1& 909.7&21.935&E/S0&1&&                        \nl
 1.970&\nodata& 929.5& 902.7&22.920&E/S0&1&&                        \nl
 1.972&\nodata&1221.3& 903.7&21.170&S0&2&&                          \nl
 1.973&\nodata& 807.3& 895.9&21.432&E&0&i&asym envelope              \nl 
 1.974&\nodata& 821.8& 905.7&22.342&E/S0&1&&                        \nl
 1.977&8&1092.0& 874.3&19.346&S0/a&2&&                        \nl
 1.978&\nodata&1075.4& 909.3&22.000&Scd&5&&                         \nl
 1.991&\nodata& 825.0& 939.5&22.021&E/S0&1&&                        \nl
 1.999&40&1334.6& 942.2&19.796&S0/a&2&&                        \nl
1.1007&\nodata& 988.8& 963.8&21.229&E/S0&1&&                        \nl
1.1021&\nodata&1252.6& 992.0&21.196&S0&2&&                          \nl
1.1043&10&1085.7&1045.3&21.012&E&1&&                        \nl
1.1048&\nodata&1281.2&1054.1&21.991&E&0&&                           \nl
1.1051&\nodata&1210.7&1060.9&22.940&comp&-1&&                       \nl
1.1065&2&1352.9&1068.3&19.085&E&0&&                           \nl
1.1066&13&1297.2&1089.3&19.736&S0&2&&                          \nl
1.1067&\nodata&1262.3&1102.5&21.187&E&0&&                           \nl
1.1070&\nodata&1153.9&1047.2&18.571&E&0&&                           \nl
1.1071&6&1166.1&1085.6&19.219&E&0&Sat&                          \nl
1.1072&\nodata&1174.9&1113.3&20.813&E&0&&                           \nl
1.1085&\nodata&1243.9&1127.7&22.632&comp&-1&&                       \nl
1.1086&\nodata&1234.3&1137.2&22.124&S&4&&                           \nl
1.1089&1&1139.8&1159.5&18.066&cD&0&Sat(4)&                     \nl
1.1095&\nodata&1421.5&1111.6&22.525&E&0&&                           \nl
1.1096&34&1441.3&1143.1&19.867&S0&2&&                          \nl
1.1098&\nodata&1022.9&1179.5&21.318&S0/a&2&&                        \nl
1.1100&35&1395.4&1158.3&19.680&S0&1&T,Sat&                      \nl
1.1105&\nodata&1092.5&1139.3&19.758&Sab&3&&                          \nl
1.1113&\nodata&1075.6&1197.9&22.201&S&4&&                            \nl
1.1124&\nodata& 957.4&1222.3&21.908&E/S0&1&&                         \nl
1.1126&29&1148.5&1469.6&21.445&E&0&&                            \nl
1.1127&92&1395.6&1529.9&20.829&S0/a&2&&                         \nl
1.1017&\nodata& 676.6& 836.7&20.440&S0/a&2&&                         \nl
1.1024&\nodata& 418.8& 901.7&21.333&S0&2&&                           \nl
1.1026&187& 489.3& 894.2&19.467&S0&2&&                           \nl
1.1027&\nodata& 431.4& 931.6&22.973&pec&7&&diffuse                     \nl
1.1037&\nodata& 414.1& 964.7&21.379&E/S0&1&&                         \nl
1.1044&\nodata& 526.5& 992.3&21.790&Scd&5&&asym, grav arc?            \nl
1.2002&\nodata&1179.2&1163.2&21.780&comp&-1&&                        \nl
1.2011&\nodata& 565.2& 308.7&22.606&Sdm/Irr&6&T&                     \nl
1.2018&\nodata&1112.6&1159.8&20.532&S0&2&&                           \nl
\nl
 2.156&\nodata& 824.0&  54.4&22.899&Sab&3&                           \nl
 2.157&\nodata&1480.8&  26.7&22.426&Sc&5&M&merging pair of spirals   \nl
 2.171&\nodata& 873.0&1208.3&22.403&Scd&5&&lensed                    \nl
 2.177&\nodata&1227.5&1183.1&21.675&comp&-1&                         \nl
 2.183&\nodata& 803.9&1190.4&20.389&SB0&2&                           \nl
 2.187&\nodata& 828.4&1213.1&20.443&Sbc&3&Sat&                         \nl
 2.222&\nodata& 937.6&1275.1&22.283&E&0&t&tail                       \nl
 2.259&\nodata&1436.3&1378.2&20.507&E/S0&1&i&irreg core              \nl
 2.269&656&1480.4&1374.7&20.688&Sc&5&t&highly asym               \nl
 2.287&\nodata& 871.6&1396.3&19.820&Sc&5&&diffuse disk, close comp    \nl
 2.288&\nodata&1204.5&1419.4&22.449&Sdm/Irr&6&i&                     \nl
 2.290&\nodata& 891.4& 140.3&22.483&S0/a&2&                          \nl
 2.303&\nodata&1099.4&1458.4&21.253&Sab&3&                           \nl
 2.314&119&1098.7&  42.3&20.387&Sa&3&                            \nl
 2.322&\nodata&1246.6&1538.1&22.597&E/S0&1&                          \nl 
 2.334&115& 887.9& 107.9&20.889&S0/a&2&I&                        \nl
 2.347&117& 824.3&  78.6&21.490&Sbc&3&&asym                      \nl
 2.348&\nodata& 854.5&  93.4&21.560&E&0&                             \nl
 2.356&\nodata&1126.4& 101.7&22.697&E/S0&1&                          \nl
 2.381&\nodata& 787.3& 121.2&22.542&Sb&3&                            \nl
 2.428&121&1268.2& 149.7&20.698&Scd&5&&sl.asym                    \nl
 2.450&\nodata& 873.7& 191.2&22.759&Sb&3&                            \nl
 2.461&\nodata&1483.5& 197.1&21.319&Irr&6&M&                         \nl
 2.529&\nodata&1498.6& 271.6&22.183&S0:&2&&fault                     \nl
 2.542&\nodata& 801.3& 293.3&22.196&E&0&                             \nl
 2.582&\nodata&1178.3& 343.2&22.013&S0&2&                            \nl
 2.591&\nodata&1038.3& 353.7&22.366&Sc&5&                            \nl
 2.601&\nodata&1474.0& 343.5&20.639&S0&2&                            \nl
 2.605&\nodata& 873.8& 368.0&22.887&Sab&3&                           \nl
 2.606&\nodata&1266.7& 352.9&22.687&Irr&6&&diffuse                   \nl
 2.614&\nodata&1215.7& 369.5&22.846&Irr&6&&diffuse                   \nl
 2.621&\nodata& 818.6& 384.7&21.762&Sa&3&                            \nl
 2.647&\nodata&1043.7& 391.6&21.014&S0/a&2&                          \nl
 2.653&105& 938.5& 396.0&20.358&Sa&3&I&                          \nl
 2.654&\nodata& 926.8& 407.0&20.466&S0&2&I&i/a with 2.653            \nl
 2.671&111& 784.3& 486.0&20.553&Sdm/Irr&6&I&                     \nl
 2.672&111A& 792.6& 499.9&20.710&S0&2&I&i/a with 2.671            \nl
 2.688&\nodata&1367.1& 439.9&20.678&Scd&5&                           \nl
 2.691&\nodata&1173.1& 460.4&22.049&comp&-1&                         \nl
 2.741&5& 819.1& 472.6&19.029&S0&2&                            \nl
 2.764&\nodata& 911.5& 519.5&20.030&E/S0&1&                          \nl
 2.787&\nodata& 979.8& 554.3&21.618&Sdm&5&&diffuse                   \nl
 2.796&\nodata& 749.6& 568.0&22.918&Sab&3&&v.diffuse                  \nl
 2.805&237&1468.2& 545.8&20.043&Sab&3&                           \nl
 2.806&\nodata&1479.8& 576.3&22.160&Sab&3&                           \nl
 2.809&\nodata&1198.5& 582.6&22.815&Sdm/Irr&6&                       \nl
 2.821&\nodata&1337.9& 587.9&22.284&Sdm/Irr&6&                       \nl
 2.856&\nodata& 788.2& 629.0&20.522&S0/a&2&                          \nl
 2.865&\nodata&1408.3& 646.5&22.808&Irr&6&                           \nl
 2.878&\nodata&1069.0& 647.5&22.487&Sa&3&I&                          \nl
 2.879&\nodata&1075.8& 662.2&22.083&Sa&3&I&i/a with 2.878            \nl
 2.886&\nodata& 823.9& 677.9&22.157&Sab&3&&asym                      \nl
 2.893&\nodata&1147.8& 682.8&20.215&E/S0&1&                          \nl
 2.914&\nodata&1028.8& 710.5&21.751&Scd&5&&v.distorted                \nl
 2.940&232&1458.2& 712.4&19.366&SBa&3&                           \nl
 2.959&64& 197.8& 764.3&22.548&Sdm/Irr&6&                       \nl
 2.962&\nodata&1042.8& 760.4&21.091&Sc&5&                            \nl
 2.963&\nodata&1141.4& 756.0&21.623&Scd&5&&diffuse                   \nl
 2.964&30& 403.0& 757.7&20.972&S0/a&2&&close compn              \nl
 2.990&\nodata&1058.9& 791.1&22.204&Sbc&3&I&                         \nl
2.1009&\nodata&1165.0& 802.0&21.418&Sb&3&I&                          \nl
2.1010&\nodata&1140.7& 808.3&19.090&SBab&3&I&i/a with 2.1009         \nl
2.1023&\nodata&1504.1& 832.2&21.575&Scd&5&&diffuse                   \nl
2.1041&\nodata&1028.8& 877.3&21.875&Sbc&5&&diffuse                   \nl
2.1043&227&1219.9& 880.6&19.185&Sab&3&                           \nl
2.1046&229&1393.0& 874.8&20.774&Sab&3&                           \nl
2.1073&\nodata& 927.7& 929.1&22.691&Sab&3&                           \nl
2.1074&\nodata& 930.4& 950.5&22.598&E/S0&1&                          \nl
2.1075&89& 820.6& 937.6&19.778&E&0&                             \nl 
2.1089&88& 768.3& 911.7&19.067&S0/a&2&M&merger of 2 S0/a's      \nl
2.1090&\nodata& 762.6& 942.9&19.854&S0/a&2&I&                        \nl
2.1097&\nodata& 896.3& 992.1&21.733&S0&2&                            \nl
2.1100&228&1313.6& 998.5&19.948&Sab&5&                            \nl
2.1110&\nodata& 980.8&1023.2&20.455&Sa&3&                            \nl
2.1117&\nodata&1075.6&1060.3&21.217&Sbc&3&                           \nl
2.1122&\nodata&1046.9&1057.0&22.271&E/S0&1&                          \nl
2.1123&\nodata& 784.1&1045.4&22.121&Sdm/Irr&6&                       \nl
2.1124&\nodata& 786.0&1067.5&21.901&comp&-1&                         \nl
2.1137&\nodata&1447.4&1080.7&22.456&Sab&3&                           \nl
2.1138&\nodata&1471.7&1096.4&20.326&Sc&5&                            \nl
2.1144&\nodata&1337.2&1119.5&22.228&E/S0&1&t&debris                  \nl
2.1155&84& 838.0&1131.3&19.230&E&0&                             \nl
2.1162&\nodata&1363.1&1252.2&19.992&E/S0&1&M&                        \nl
2.1011&91& 737.9& 809.1&20.800&E&0&                             \nl
2.1016&90& 676.1& 895.5&21.136&S0/a&2&                          \nl
2.1017&\nodata& 426.1& 906.5&21.438&Scd&5&                           \nl
2.1022&87& 744.5& 942.2&20.524&Sb&3&I&                          \nl
2.1028&\nodata& 589.0& 982.6&22.070&Sa&3&                            \nl
2.1033&\nodata& 578.5&1022.6&21.318&E&0&                             \nl
2.1035&\nodata& 639.9&1043.1&21.822&E/S0&1&                          \nl
2.1047&74& 620.1&1105.1&21.512&Scd&5&                        \nl
2.2001&\nodata& 875.1&1408.1&21.888&Irr&6&i&                         \nl
2.2005&\nodata&1368.1&1235.2&22.946&Sab&3&I&                         \nl
2.2006&\nodata&1426.7&1376.5&22.394&Scd&5&I&                         \nl
2.2008&231&1474.2& 736.0&22.152&Scd&5&                           \nl
2.2010&\nodata&1259.1&  86.3&21.418&pec&7&&diffr spike                 \nl
2.2014&112& 801.5& 459.7&21.503&E&0&I&                       \nl
2.2015&\nodata& 829.9& 762.9&22.497&E/S0&1&                          \nl
2.2016&\nodata& 721.2& 618.3&22.876&E/S0&1&                          \nl
2.2020&\nodata& 409.2& 377.6&21.734&comp&-1&                         \nl
\nl
 3.103&\nodata&1174.4&1388.4&21.877&Sbc&3&                           \nl
 3.113&\nodata& 818.3&1335.2&20.817&Sb&3&                            \nl
 3.116&\nodata&1020.2&1154.7&21.694&Irr&6&M&                         \nl
 3.118&\nodata&1266.5&1426.0&22.924&Irr&6&i&                         \nl
 3.127&\nodata&1462.5&1436.6&22.652&S&4&I&                           \nl
 3.147&\nodata& 905.7&1471.9&22.298&comp&-1&                         \nl
 3.165&\nodata&1111.9&1501.9&22.447&Sb&3&t&                          \nl
 3.181&\nodata&1111.4&1527.7&21.555&Irr&6&                           \nl
 3.217&\nodata& 185.2&  10.1&21.935&Scd&5&                           \nl
 3.242&\nodata& 634.7&  26.7&21.867&Sdm/Irr&6&I&                     \nl
 3.254&\nodata&1114.7&  32.9&21.759&S&4&                             \nl
 3.265&\nodata& 146.1&  64.0&20.276&S0&2&                            \nl
 3.283&\nodata& 800.4&  86.9&21.749&Sa&3&                            \nl
 3.288&188&1446.9&  84.3&20.225&Sa&3&                            \nl
 3.301&\nodata& 456.5& 109.5&22.754&Sab&3&&v.diffuse                  \nl
 3.314&\nodata& 194.8& 122.0&22.014&Irr&6&M&                         \nl
 3.316&\nodata& 438.4& 135.0&22.464&E/S0&1&i&                        \nl
 3.319&\nodata& 307.2& 140.8&22.557&Sab&3&                           \nl
 3.320&\nodata& 390.6& 137.6&22.293&E&0&                             \nl
 3.323&\nodata&1003.1& 123.5&20.733&Scd&5&                           \nl
 3.337&\nodata&1187.3& 149.8&21.049&S0&2&                            \nl 
 3.344&\nodata&1257.8& 142.5&19.267&S0/a&2&                          \nl
 3.348&504&  88.4& 149.6&18.935&E&0&                             \nl
 3.365&\nodata&1117.9& 189.3&21.117&E/S0&1&                          \nl
 3.368&\nodata& 650.4& 197.7&22.208&comp&-1&                         \nl
 3.382&\nodata&1055.2& 202.4&21.123&E&0&                             \nl
 3.389&\nodata&1141.6& 211.6&22.826&Sdm/Irr&6&                       \nl
 3.400&\nodata&1182.0& 213.6&21.207&E&0&                             \nl
 3.404&513& 526.0& 203.4&18.817&E&0&                             \nl
 3.405&\nodata&1117.6& 225.3&22.684&E/S0&1&                          \nl
 3.413&\nodata&  60.6& 215.8&18.822&E&0&                             \nl
 3.414&\nodata& 769.4& 187.9&22.982&Irr&6&m&                         \nl
 3.422&\nodata& 254.3& 240.4&22.346&Sab&3&m&asym                     \nl
 3.424&\nodata& 798.7& 247.4&22.960&Sa&3&                            \nl
 3.442&\nodata&1175.8& 264.4&21.950&S0/a&2&                          \nl
 3.452&\nodata&1302.6& 206.9&22.667&GL&7&                            \nl
 3.453&\nodata&1293.9& 244.5&21.186&GL&7&                            \nl
 3.464&\nodata& 582.7& 268.7&20.246&Scd&5&m&disturbed                \nl
 3.479&\nodata&1033.6& 305.9&22.617&Sa&3&                            \nl
 3.486&\nodata&  73.2& 312.6&21.495&Sc&5&                            \nl
 3.492&\nodata&1007.5& 321.9&21.510&E/S0&1&                          \nl
 3.494&206& 752.9& 298.2&19.270&Sab&3&                           \nl
 3.504&\nodata&  82.9& 341.9&22.937&Sbc&3&&diffuse                   \nl
 3.508&\nodata& 748.6& 348.6&22.594&Sa&3&                            \nl
 3.510&\nodata& 211.6& 337.7&20.426&Sab&3&                           \nl
 3.520&\nodata& 438.0& 358.7&22.747&Scd&5&&diffuse                   \nl
 3.538&\nodata&1012.5& 377.1&21.930&Sdm/Irr&6&                       \nl
 3.542&\nodata&1248.4& 387.1&22.789&Sb&3&                            \nl
 3.545&\nodata&  33.0& 371.0&19.523&Scd&5&                           \nl
 3.553&\nodata&1499.6& 399.1&21.363&E/S0&1&                          \nl
 3.559&\nodata& 678.6& 408.9&22.016&Irr&6&m&                         \nl
 3.565&\nodata& 768.2& 409.8&21.434&E/S0&1&                          \nl
 3.569&\nodata& 884.0& 415.4&22.986&Sbc&3&                           \nl
 3.582&\nodata& 530.3& 438.6&22.914&comp&-1&I&                       \nl
 3.583&190&1272.4& 430.7&20.385&E&2&                            \nl
 3.585&\nodata&1027.3& 439.0&22.858&E&0&                             \nl
 3.587&\nodata& 243.4& 436.0&22.339&Scd&5&                           \nl
 3.588&\nodata& 792.9& 435.5&21.873&Sa&3&                            \nl
 3.590&\nodata& 935.2& 421.5&22.851&Irr&6&                           \nl
 3.591&\nodata& 940.4& 441.1&22.253&E/S0&1&                          \nl
 3.598&\nodata&1156.7& 459.2&22.538&Scd&5&                           \nl
 3.610&510& 260.3& 363.5&19.624&Sb&3&                            \nl
 3.616&\nodata& 639.2& 473.1&22.989&S(pec)&4&i&                      \nl
 3.618&\nodata& 425.6& 481.8&21.767&Sb&3&&asym                       \nl
 3.628&\nodata& 668.5& 486.1&21.481&Sc&5&                            \nl
 3.667&191&1232.0& 530.3&19.743&Sa&3&                            \nl
 3.673&\nodata&1462.5& 539.8&22.495&E/S0&1&                          \nl
 3.674&\nodata&1442.1& 545.4&22.433&E/S0&1&                          \nl
 3.676&\nodata&1340.9& 537.8&22.876&Irr&6&&diffuse                   \nl
 3.682&\nodata&1011.9& 554.5&22.913&SBa&3&                           \nl
 3.689&\nodata& 593.7& 512.7&19.803&S0&2&I&                          \nl
 3.690&537& 592.7& 552.5&19.799&Sab&3&I&i/a with 3.689           \nl
 3.711&\nodata&1008.2& 591.6&22.975&Sab&3&                           \nl
 3.713&\nodata&1311.3& 577.6&20.255&S0&2&                            \nl 
 3.714&\nodata& 427.6& 581.7&20.194&E&0&                             \nl
 3.719&509& 128.9& 551.6&19.793&Sab&3&                           \nl
 3.720&301& 725.0& 578.7&19.532&E&0&                             \nl
 3.726&\nodata& 834.9& 593.0&21.712&S0/a&2&                          \nl
 3.735&\nodata& 443.3& 615.5&22.626&E/S0&1&                          \nl
 3.736&\nodata& 769.5& 615.5&22.306&Sab&3&&disturbed                  \nl
 3.741&\nodata& 504.4& 611.5&20.436&S0/a&2&                          \nl
 3.760&53&1458.2& 653.0&21.154&E&0&                             \nl
 3.777&\nodata& 638.4& 671.3&20.436&E/S0&1&                          \nl
 3.778&\nodata&  13.0& 667.6&21.046&Scd&5&                           \nl
 3.779&\nodata&1287.1& 686.8&22.777&Scd&5&                           \nl
 3.783&\nodata& 994.7& 674.8&22.143&Irr&6&                           \nl
 3.787&\nodata& 315.2& 688.4&20.403&S0&2&                            \nl
 3.803&\nodata& 272.0& 715.4&22.996&Sab&3&                           \nl
 3.807&\nodata&1461.5& 718.2&22.915&Sdm&5&&diffuse                   \nl
 3.822&\nodata& 575.2& 731.5&22.788&Sb&3&                            \nl
 3.824&\nodata&1381.0& 734.3&21.669&Sab&3&                           \nl
 3.841&\nodata& 702.2& 740.3&20.236&S0&2&                            \nl
 3.842&\nodata& 190.8& 746.6&21.588&SBc&5&                           \nl
 3.848&\nodata& 142.7& 751.0&21.593&Sdm/Irr&6&                       \nl
 3.850&\nodata&1419.1& 754.2&22.612&Irr&6&                           \nl
 3.864&\nodata&1245.4& 771.0&21.713&Sdm/Irr&6&m&                     \nl
 3.867&\nodata&1208.2& 773.7&22.400&S0/a&2&                          \nl
 3.881&\nodata& 834.8& 794.2&21.680&S0/a&2&                          \nl
 3.882&\nodata& 813.1& 795.8&21.803&Irr&6&&diffuse                   \nl
 3.896&\nodata&1410.4& 823.4&21.597&E/S0&1&                          \nl
 3.905&213&1198.9& 835.5&20.158&Sbc&3&                           \nl
 3.911&\nodata&1084.8& 863.4&22.106&E/S0&1&                          \nl
 3.915&\nodata& 990.8& 875.6&22.886&E/S0&1&                          \nl
 3.921&\nodata&1157.8& 884.3&21.044&S0&2&                            \nl
 3.929&\nodata& 864.3& 899.0&21.784&Sb&3&&asym                       \nl
 3.955&\nodata& 885.9& 949.1&21.844&Sa&3&                            \nl
 3.967&\nodata&1172.3& 990.0&22.912&Scd&5&                           \nl
 3.969&\nodata&1250.7& 994.3&22.862&Scd&5&                           \nl
 3.973&\nodata& 767.6& 996.1&21.248&E/S0&1&                          \nl
 3.981&\nodata&1318.9&1041.8&21.390&comp&-1&                         \nl
 3.990&\nodata&1447.0&1063.1&22.896&S&4&&diffuse                     \nl
 3.992&\nodata&1374.8&1060.0&22.002&Sab&3&I&                         \nl
 3.993&\nodata&1360.3&1068.1&22.264&Sb&3&I&i/a with 3.992            \nl
 3.995&\nodata&1022.5&1084.2&20.582&S0&2&                            \nl
 3.997&\nodata&1236.0&1088.2&22.733&Sdm/Irr&6&&close compn           \nl
 3.999&323&1086.8&1063.8&18.327&Sbc&5&                           \nl
3.1045&\nodata&1219.1&1214.6&21.097&E/S0&1&                          \nl
3.1046&\nodata&1216.1&1236.8&20.422&S0&2&                            \nl
3.1084&\nodata& 969.0&1313.6&21.977&Sab&3&                           \nl
3.1025&\nodata& 487.6& 894.0&20.172&S0&2&                            \nl
3.1026&\nodata& 450.5& 909.7&22.590&comp&-1&                         \nl
3.1034&\nodata& 633.2& 951.5&22.258&Sb:&3&i&v.faint                  \nl
3.1038&\nodata& 663.3& 987.8&22.418&Irr&6&                           \nl
3.1039&\nodata& 739.7& 985.6&21.006&S0/a&2&                          \nl
3.1040&\nodata& 696.5&1013.7&22.959&E/S0:&1&&v.faint                 \nl
3.2002&\nodata&  53.0& 190.5&22.325&Sbc&3&                           \nl
3.2004&\nodata& 136.8& 377.2&21.831&Sc&5&&disturbed                  \nl 
3.2006&\nodata& 547.7& 181.6&22.859&E/S0&1&                          \nl
3.2014&\nodata&1031.8&1156.6&22.902&Sab&3&I&                         \nl
3.2015&\nodata& 761.9&1426.6&22.939&pec&7&&diffuse,v.faint             \nl
\nl
 4.141&\nodata& 969.5&1228.1&22.815&E/S0&1&                          \nl
 4.150&\nodata&1374.4&1251.8&21.439&S0&2&                            \nl
 4.156&667&1003.6&1270.5&19.384&Sb&3&                            \nl
 4.157&\nodata& 756.9&1259.0&21.942&S0&2&                            \nl
 4.161&\nodata&1335.1&1334.2&22.216&Sab&3&T&tail                     \nl
 4.166&\nodata& 832.1&1243.2&22.994&E/S0&1&I&                        \nl
 4.187&\nodata& 910.6&1437.4&22.759&Sc&5&&diffuse                    \nl
 4.188&\nodata& 835.0&1349.0&21.965&S0/a&2&t&debris + close compn    \nl 
 4.203&\nodata&1054.3&1350.2&20.806&Sbc&3&                           \nl
 4.231&\nodata&1424.0&1439.1&21.782&Sab&3&&asym                      \nl
 4.243&\nodata&1313.9&1446.7&21.309&E&0&t&debris                     \nl
 4.249&\nodata&1315.4&1500.3&21.628&E&0&                             \nl
 4.264&\nodata&1250.0&1490.4&21.702&Sab&3&                           \nl
 4.269&\nodata&1193.6&1522.3&22.920&E&0&t&debris                     \nl
 4.274&\nodata&1439.8&1493.1&20.298&E&0&T&shell                      \nl
 4.278&\nodata& 780.3&1525.9&21.410&E/S0&1&                          \nl
 4.297&\nodata&1054.1&  42.8&20.328&Scd&5&                           \nl
 4.307&\nodata& 768.9&  58.6&20.593&comp&-1&                         \nl
 4.325&\nodata&1012.0&  75.1&22.159&Scd&5&                           \nl
 4.327&\nodata& 736.2&  79.9&21.623&Sbc&3&Sat&asym                     \nl
 4.346&\nodata& 328.4&  86.0&20.850&Sbc&3&                           \nl
 4.352&\nodata& 477.4&  53.7&18.809&S0&2&I&                          \nl
 4.366&849& 489.4&  85.7&20.224&Sab&3&I&i/a with 4.366           \nl
 4.369&\nodata&1063.7& 123.6&21.498&Scd&5&&poss lensed               \nl
 4.389&\nodata& 370.8& 128.9&20.552&Scd&5&&asym                      \nl
 4.390&\nodata& 158.0& 139.6&21.544&Scd&5&&asym                      \nl
 4.399&\nodata&  80.0& 155.3&21.935&E/S0&1&                          \nl
 4.410&\nodata& 521.0& 167.1&22.285&Sdm/Irr&6&                       \nl
 4.414&\nodata&1006.7& 167.6&22.607&Sc:&5&&or nucl dwarf             \nl
 4.447&\nodata& 480.0& 203.9&20.885&E&0&&close compn                 \nl
 4.448&\nodata& 478.5& 215.4&22.206&S0&2&                            \nl
 4.465&\nodata&1083.2& 231.6&22.452&Sdm/Irr&6&                       \nl
 4.482&\nodata&1189.6& 212.7&19.881&Sbc&3&I&                         \nl
 4.483&\nodata&1181.1& 231.1&19.856&Sbc&3&I&i/a with 4.482           \nl
 4.529&\nodata&1448.1& 297.7&22.937&Irr(pec)&6&m&                    \nl
 4.551&\nodata& 656.2& 314.7&21.727&Sbc&3&&asym                      \nl
 4.575&\nodata& 331.8& 355.7&22.969&Sbc&3&                           \nl
 4.576&\nodata& 161.4& 354.1&21.198&pec&8&M&                           \nl
 4.589&\nodata& 276.5& 367.4&22.047&Sab&3&                           \nl
 4.594&\nodata& 133.6& 372.5&22.494&S0&2&                            \nl
 4.599&\nodata& 414.2& 363.6&21.589&Sdm/Irr&6&&asym                   \nl
 4.603&\nodata& 277.6& 391.6&22.928&comp&-1&                         \nl
 4.606&\nodata&1320.9& 379.5&22.255&Scd&5&                           \nl
 4.611&\nodata& 496.2& 396.1&22.939&S0/a&2&                          \nl
 4.620&\nodata& 892.7& 403.1&21.369&Scd&5&                           \nl
 4.626&\nodata& 659.2& 411.5&21.179&Sa&3&                            \nl
 4.627&\nodata& 933.6& 415.1&22.942&E/S0&1&                          \nl
 4.639&\nodata&1245.2& 411.1&19.983&Sa&3&&diffuse disk               \nl
 4.648&\nodata&1388.9& 430.1&19.412&SBcd&5&&asym                     \nl 
 4.650&\nodata& 103.2& 437.2&20.762&S0/a&2&S&                        \nl
 4.658&\nodata& 400.5& 451.0&22.299&Sdm/Irr&6&                       \nl
 4.673&\nodata& 811.4& 471.2&22.986&Sdm/Irr&6&&diffuse                \nl
 4.677&\nodata& 167.9& 472.5&22.833&Sa&3&                            \nl
 4.685&\nodata&1435.3& 488.9&22.511&comp&-1&                         \nl
 4.692&\nodata&1472.7& 489.2&22.016&Scd&5&                           \nl
 4.705&\nodata&1310.7& 508.3&22.362&Scd&5&                           \nl
 4.732&\nodata& 413.9& 524.2&22.394&Irr&6&                           \nl
 4.738&254& 479.0& 519.6&20.086&S0/a&2&                          \nl
 4.750&\nodata& 151.8& 542.8&22.052&SBcd&5&&asym                     \nl
 4.760&\nodata&1101.6& 549.0&22.972&S0/a&2&                          \nl
 4.776&\nodata& 849.1& 576.7&22.426&Sab&3&&asym                      \nl
 4.779&145& 196.9& 560.7&19.141&S0&2&Sat&                          \nl
 4.789&4& 383.5& 575.0&18.825&E&0&                             \nl
 4.794&253& 558.5& 594.0&21.608&Sab&3&I&                         \nl
 4.796&\nodata&1078.8& 604.7&22.544&Sdm/Irr&6&M&                     \nl
 4.820&\nodata& 282.1& 624.8&21.796&Sa&3&&asym                       \nl
 4.854&\nodata& 164.1& 656.8&21.946&SBcd&5&                          \nl
 4.857&\nodata&1194.5& 656.1&20.595&Sc&5&I&                          \nl
 4.859&\nodata& 221.5& 665.3&21.347&Sab&3&&asym                      \nl
 4.862&\nodata& 518.8& 658.2&22.133&Sdm/Irr&6&                       \nl
 4.870&\nodata& 978.9& 669.0&22.625&E/S0&1&                          \nl
 4.871&\nodata& 994.6& 674.5&22.321&E/S0&1&&close compn              \nl
 4.885&\nodata& 130.7& 690.5&21.636&S0/a&2&                          \nl
 4.899&134&  46.9& 742.5&19.114&Irr&6&M&chaotic                  \nl
 4.901&\nodata&1070.3& 701.8&22.383&Irr&6&i&                         \nl
 4.902&\nodata& 199.6& 717.7&21.933&E&0&                             \nl
 4.908&\nodata& 402.0& 735.5&22.160&comp&-1&                         \nl
 4.915&\nodata& 203.4& 740.9&22.442&S0/a&2&                          \nl
 4.917&\nodata& 372.4& 738.1&21.675&Sbc&3&i&                         \nl
 4.933&\nodata& 641.5& 763.8&22.703&Scd&5&                           \nl
 4.938&247& 743.1& 754.1&19.122&E&0&I,Sat&                         \nl
 4.944&3& 299.9& 738.5&18.023&E&0&                             \nl
 4.973&\nodata&1329.2& 810.6&21.529&S0/a&2&                          \nl
 4.975&\nodata&1415.5& 810.1&20.305&S0/a&2&                          \nl
 4.977&\nodata&1258.2& 808.0&21.405&S0&2&                            \nl
 4.993&\nodata& 945.4& 850.9&22.947&Sa&3&                            \nl
4.1012&\nodata&1165.7& 882.6&22.182&Scd&5&I&                         \nl
4.1029&\nodata&1317.1& 923.7&22.073&pec&7&i&diffuse                    \nl
4.1030&\nodata&1061.8& 922.1&21.295&E/S0&1&                          \nl
4.1047&\nodata&1091.1& 985.1&22.321&S0/a&2&                          \nl
4.1054&242& 846.2& 969.7&19.314&E&0&                             \nl
4.1063&\nodata&1098.1&1011.8&22.663&Sab&3&                           \nl
4.1077&\nodata&1069.6&1038.8&21.120&E&0&                             \nl
4.1091&\nodata&1300.2&1069.8&21.724&Scd&5&&diffuse disk              \nl
4.1095&\nodata&1179.4&1077.1&20.355&E/S0&1&                          \nl
4.1096&\nodata& 908.8&1092.9&22.733&Irr&6&&close compn               \nl
4.1098&\nodata& 999.0&1081.9&19.237&SBa&3&                           \nl
4.1103&243& 867.6&1075.2&19.771&Sdm/Irr&6&I&                     \nl
4.1104&\nodata& 853.5&1101.0&18.992&S0&2&I&i/a with 4.1103           \nl
4.1112&\nodata&1319.9&1145.7&22.310&comp&-1&                         \nl
4.1116&241& 763.7&1145.8&19.596&S0&2&Sat&                          \nl
4.1119&\nodata& 832.5&1165.9&21.526&E&0&                             \nl 
4.1123&\nodata&1100.2&1179.9&22.813&S0/a&2&                          \nl
4.1125&\nodata&1380.3&1183.1&22.895&E/S0&1&                          \nl
4.1134&\nodata& 919.7&1194.2&20.565&Scd&5&m&v.asym                   \nl
4.1019&\nodata& 701.0& 797.9&22.934&pec&7&&diffuse                     \nl
4.1025&\nodata& 737.2& 840.1&22.289&Sa&3&                            \nl
4.1036&\nodata& 489.9& 913.8&21.058&Scd&5&                           \nl
4.1039&\nodata& 706.4& 960.5&21.624&Sdm/Irr&6&&disturbed             \nl
4.1043&\nodata& 720.7&1034.7&22.120&Sa&2&&asym                       \nl
4.1053&\nodata& 698.4&1105.5&20.980&Sa&2&                            \nl
4.2001&\nodata& 345.1& 732.6&21.496&S0/a&2&                          \nl
4.2008&\nodata& 733.2& 759.5&20.936&Scd&5&I&i/a with 4.938           \nl
4.2009&\nodata& 761.7&1160.5&21.674&E/S0&1&                          \nl
4.2012&\nodata&1207.6& 663.0&22.739&Scd&5&I&i/a with 4.857           \nl 
\enddata
\end{deluxetable}
